Exploiting Attention-based Sequence-to-Sequence Architectures for Sound Event Localization

Sound event localization frameworks based on deep neural networks have shown increased robustness with respect to reverberation and noise in comparison to classical parametric approaches. In particular, recurrent architectures that incorporate temporal context into the estimation process seem to be well-suited for this task. This paper proposes a novel approach to sound event localization by utilizing an attention-based sequence-to-sequence model. These types of models have been successfully applied to problems in natural language processing and automatic speech recognition. In this work, a multi-channel audio signal is encoded to a latent representation, which is subsequently decoded to a sequence of estimated directions-of-arrival. Herein, attentions allow for capturing temporal dependencies in the audio signal by focusing on specific frames that are relevant for estimating the activity and direction-of-arrival of sound events at the current time-step. The framework is evaluated on three publicly available datasets for sound event localization. It yields superior localization performance compared to state-of-the-art methods in both anechoic and reverberant conditions.

==> figs/attention_map_ansim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={ANSYN},
%x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={$k$},
xmin=-0.5, xmax=24.5,
xtick style={color=black},
y dir=reverse,
%y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={$k^{\prime}$},
ymin=-0.5, ymax=24.5,
ytick style={color=black},
height=0.185\textwidth,
width=0.185\textwidth,
ticklabel style = {font=\footnotesize},
ylabel near ticks,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=24.5, ymin=24.5, ymax=-0.5] {figs/attention_map_ansim.png};
\end{axis}

\end{tikzpicture}


==> figs/attention_map_real.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, width=0.25cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={REAL},
%x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={$k$},
xmin=-0.5, xmax=24.5,
xtick style={color=black},
y dir=reverse,
%y grid style={white!69.0196078431373!black},
ymajorgrids,
%ylabel={tE},
ymin=-0.5, ymax=24.5,
ytick style={color=black},
height=0.185\textwidth,
width=0.185\textwidth,
yticklabels={,,},
ticklabel style = {font=\footnotesize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=24.5, ymin=24.5, ymax=-0.5] {figs/attention_map_real.png};
\end{axis}

\end{tikzpicture}


==> figs/attention_map_resim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={RESYN},
%x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={$k$},
xmin=-0.5, xmax=24.5,
xtick style={color=black},
y dir=reverse,
%y grid style={white!69.0196078431373!black},
ymajorgrids,
%ylabel={},
ymin=-0.5, ymax=24.5,
ytick style={color=black},
height=0.185\textwidth,
width=0.185\textwidth,
yticklabels={,,},
ticklabel style = {font=\footnotesize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=24.5, ymin=24.5, ymax=-0.5] {figs/attention_map_resim.png};
\end{axis}

\end{tikzpicture}


==> figs/doa_error_ansim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ANSYN},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,2,3},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ymajorgrids,
ymin=0, ymax=47,
ytick={0,10,20,30,40},
ytick style={color=black},
height=4.7cm,
width=0.49\textwidth
]
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:-0.397333333333333,5.7284770012)
--(axis cs:-0.136,5.7284770012)
--(axis cs:-0.136,6.792545318575)
--(axis cs:-0.397333333333333,6.792545318575)
--(axis cs:-0.397333333333333,5.7284770012)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:-0.130666666666667,5.781222105025)
--(axis cs:0.130666666666667,5.781222105025)
--(axis cs:0.130666666666667,7.40770673755)
--(axis cs:-0.130666666666667,7.40770673755)
--(axis cs:-0.130666666666667,5.781222105025)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:0.136,5.497342348125)
--(axis cs:0.397333333333333,5.497342348125)
--(axis cs:0.397333333333333,7.689020037675)
--(axis cs:0.136,7.689020037675)
--(axis cs:0.136,5.497342348125)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:0.602666666666667,18.04901838305)
--(axis cs:0.864,18.04901838305)
--(axis cs:0.864,22.0209774971)
--(axis cs:0.602666666666667,22.0209774971)
--(axis cs:0.602666666666667,18.04901838305)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:0.869333333333333,13.158865451825)
--(axis cs:1.13066666666667,13.158865451825)
--(axis cs:1.13066666666667,15.575224399575)
--(axis cs:0.869333333333333,15.575224399575)
--(axis cs:0.869333333333333,13.158865451825)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:1.136,11.68517947195)
--(axis cs:1.39733333333333,11.68517947195)
--(axis cs:1.39733333333333,14.48363780975)
--(axis cs:1.136,14.48363780975)
--(axis cs:1.136,11.68517947195)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:1.60266666666667,27.408721447)
--(axis cs:1.864,27.408721447)
--(axis cs:1.864,31.432589054075)
--(axis cs:1.60266666666667,31.432589054075)
--(axis cs:1.60266666666667,27.408721447)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:1.86933333333333,19.844861984275)
--(axis cs:2.13066666666667,19.844861984275)
--(axis cs:2.13066666666667,22.45422887805)
--(axis cs:1.86933333333333,22.45422887805)
--(axis cs:1.86933333333333,19.844861984275)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:2.136,18.09312391285)
--(axis cs:2.39733333333333,18.09312391285)
--(axis cs:2.39733333333333,21.03583574295)
--(axis cs:2.136,21.03583574295)
--(axis cs:2.136,18.09312391285)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 5.7284770012
	-0.266666666666667 4.3283128738
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 6.792545318575
	-0.266666666666667 8.3834877014
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 4.3283128738
	-0.201333333333333 4.3283128738
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 8.3834877014
	-0.201333333333333 8.3834877014
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	-0.266666666666667 8.7217559814
	-0.266666666666667 8.7901945114
	-0.266666666666667 8.8682279587
	-0.266666666666667 8.3936100006
	-0.266666666666667 8.941567421
	-0.266666666666667 8.95632267
	-0.266666666666667 9.0707435608
	-0.266666666666667 8.5577945709
	-0.266666666666667 13.5426101685
	-0.266666666666667 8.4436225891
	-0.266666666666667 8.838303566
	-0.266666666666667 8.4522075653
	-0.266666666666667 8.4146232605
	-0.266666666666667 8.6419858932
	-0.266666666666667 9.6389923096
	-0.266666666666667 8.4014883041
	-0.266666666666667 8.5259838104
	-0.266666666666667 9.2688570023
	-0.266666666666667 9.5475082397
	-0.266666666666667 8.7969999313
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 5.781222105025
	0 3.5026898384
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 7.40770673755
	0 9.8422403336
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 3.5026898384
	0.0653333333333333 3.5026898384
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 9.8422403336
	0.0653333333333333 9.8422403336
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0 12.1345319748
	0 10.7595329285
	0 9.9395456314
	0 10.7793598175
	0 9.9360332489
	0 11.0333929062
	0 10.4842472076
	0 10.9274463654
	0 10.7097187042
	0 9.9712686539
	0 10.4184131622
	0 9.8697834015
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 5.497342348125
	0.266666666666667 3.4680843353
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 7.689020037675
	0.266666666666667 10.7217130661
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 3.4680843353
	0.332 3.4680843353
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 10.7217130661
	0.332 10.7217130661
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.266666666666667 11.2270765305
	0.266666666666667 12.3242664337
	0.266666666666667 13.1925916672
	0.266666666666667 11.0945072174
	0.266666666666667 12.8625154495
	0.266666666666667 12.5412406921
	0.266666666666667 13.0057868958
	0.266666666666667 11.0111865997
	0.266666666666667 11.7040462494
	0.266666666666667 11.8631315231
	0.266666666666667 12.185464859
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 18.04901838305
	0.733333333333333 12.3395824432
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 22.0209774971
	0.733333333333333 27.8121681213
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 12.3395824432
	0.798666666666667 12.3395824432
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 27.8121681213
	0.798666666666667 27.8121681213
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.733333333333333 28.2424869537
	0.733333333333333 28.6210308075
	0.733333333333333 29.473783493
	0.733333333333333 28.5043582916
	0.733333333333333 29.0255756378
	0.733333333333333 29.1990890503
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 13.158865451825
	1 10.2282743454
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 15.575224399575
	1 18.9519195557
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 10.2282743454
	1.06533333333333 10.2282743454
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 18.9519195557
	1.06533333333333 18.9519195557
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1 9.4111776352
	1 21.6047725677
	1 19.7948970795
	1 19.210559845
	1 19.5965938568
	1 19.5987033844
	1 19.9757499695
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 11.68517947195
	1.26666666666667 8.0718278885
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 14.48363780975
	1.26666666666667 18.3001537323
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 8.0718278885
	1.332 8.0718278885
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 18.3001537323
	1.332 18.3001537323
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.26666666666667 19.1353588104
	1.26666666666667 18.9467086792
	1.26666666666667 19.2918987274
	1.26666666666667 20.3751983643
	1.26666666666667 19.4467449188
	1.26666666666667 19.6988315582
	1.26666666666667 18.9098300934
	1.26666666666667 18.7699432373
	1.26666666666667 19.7077865601
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 27.408721447
	1.73333333333333 22.1816387177
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 31.432589054075
	1.73333333333333 37.1563682556
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 22.1816387177
	1.79866666666667 22.1816387177
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 37.1563682556
	1.79866666666667 37.1563682556
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.73333333333333 20.7405433655
	1.73333333333333 20.9671478271
	1.73333333333333 37.9554138184
	1.73333333333333 37.8970146179
	1.73333333333333 37.6721534729
	1.73333333333333 37.780960083
	1.73333333333333 38.2188453674
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 19.844861984275
	2 16.2578983307
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 22.45422887805
	2 26.3452911377
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 16.2578983307
	2.06533333333333 16.2578983307
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 26.3452911377
	2.06533333333333 26.3452911377
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2 15.0807905197
	2 26.9847698212
	2 27.4716911316
	2 27.8345508575
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 18.09312391285
	2.26666666666667 14.3040065765
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 21.03583574295
	2.26666666666667 25.2918815613
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 14.3040065765
	2.332 14.3040065765
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 25.2918815613
	2.332 25.2918815613
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2.26666666666667 26.0596370697
	2.26666666666667 26.6145782471
	2.26666666666667 26.1868400574
	2.26666666666667 27.6982421875
	2.26666666666667 26.325345993
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1 23.8983227958186
	1 24.6628395385248
	1.26666666666667 24.6628395385248
	1.26666666666667 23.8983227958186
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2 30.1281010856186
	2 30.8926178283248
	2.26666666666667 30.8926178283248
	2.26666666666667 30.1281010856186
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0 15.4861418953186
	0 16.2506586380248
	0.266666666666667 16.2506586380248
	0.266666666666667 15.4861418953186
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.73333333333333 40.5123955955186
	1.73333333333333 41.2769123382248
	2.26666666666667 41.2769123382248
	2.26666666666667 40.5123955955186
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.733333333333333 31.7673337211186
	0.733333333333333 32.5318504638248
	1.26666666666667 32.5318504638248
	1.26666666666667 31.7673337211186
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.266666666666667 20.0293442341145
	-0.266666666666667 20.7938609768207
	0.266666666666667 20.7938609768207
	0.266666666666667 20.0293442341145
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.397333333333333 6.21159601215
	-0.136 6.21159601215
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.130666666666667 6.55455970765
	0.130666666666667 6.55455970765
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.136 6.44870233535
	0.397333333333333 6.44870233535
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.602666666666667 20.0607643127
	0.864 20.0607643127
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.869333333333333 14.42902851105
	1.13066666666667 14.42902851105
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.136 13.01310396195
	1.39733333333333 13.01310396195
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.60266666666667 29.45670318605
	1.864 29.45670318605
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.86933333333333 21.186091423
	2.13066666666667 21.186091423
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.136 19.42271232605
	2.39733333333333 19.42271232605
};
\draw (axis cs:1.13333333333333,24.6628395385248) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:2.13333333333333,30.8926178283248) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0.133333333333333,16.2506586380248) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{ns};
\draw (axis cs:2,41.2769123382248) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:1,32.5318504638248) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0,20.7938609768207) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{ns};
\end{axis}

\end{tikzpicture}


==> figs/doa_error_real.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={REAL},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={Max. number of temporally overlapping sources},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,2,3},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ymajorgrids,
ymin=0, ymax=60,
ytick={0,10,20,30,40,50,60},
ytick style={color=black},
height=4.7cm,
width=0.49\textwidth
]
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:-0.397333333333333,7.67884862425)
--(axis cs:-0.136,7.67884862425)
--(axis cs:-0.136,10.25382089615)
--(axis cs:-0.397333333333333,10.25382089615)
--(axis cs:-0.397333333333333,7.67884862425)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:-0.130666666666667,5.193605303775)
--(axis cs:0.130666666666667,5.193605303775)
--(axis cs:0.130666666666667,7.05822861195)
--(axis cs:-0.130666666666667,7.05822861195)
--(axis cs:-0.130666666666667,5.193605303775)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:0.136,4.30584716795)
--(axis cs:0.397333333333333,4.30584716795)
--(axis cs:0.397333333333333,5.9906259775)
--(axis cs:0.136,5.9906259775)
--(axis cs:0.136,4.30584716795)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:0.602666666666667,20.344393253325)
--(axis cs:0.864,20.344393253325)
--(axis cs:0.864,26.9056038857)
--(axis cs:0.602666666666667,26.9056038857)
--(axis cs:0.602666666666667,20.344393253325)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:0.869333333333333,14.15637755395)
--(axis cs:1.13066666666667,14.15637755395)
--(axis cs:1.13066666666667,18.160303592675)
--(axis cs:0.869333333333333,18.160303592675)
--(axis cs:0.869333333333333,14.15637755395)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:1.136,12.997218608875)
--(axis cs:1.39733333333333,12.997218608875)
--(axis cs:1.39733333333333,17.002088069925)
--(axis cs:1.136,17.002088069925)
--(axis cs:1.136,12.997218608875)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:1.60266666666667,28.97626066205)
--(axis cs:1.864,28.97626066205)
--(axis cs:1.864,35.728218078575)
--(axis cs:1.60266666666667,35.728218078575)
--(axis cs:1.60266666666667,28.97626066205)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:1.86933333333333,21.549932479875)
--(axis cs:2.13066666666667,21.549932479875)
--(axis cs:2.13066666666667,25.858604907975)
--(axis cs:1.86933333333333,25.858604907975)
--(axis cs:1.86933333333333,21.549932479875)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:2.136,19.592422485375)
--(axis cs:2.39733333333333,19.592422485375)
--(axis cs:2.39733333333333,23.906860828375)
--(axis cs:2.136,23.906860828375)
--(axis cs:2.136,19.592422485375)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 7.67884862425
	-0.266666666666667 5.6641068459
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 10.25382089615
	-0.266666666666667 14.0637102127
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 5.6641068459
	-0.201333333333333 5.6641068459
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 14.0637102127
	-0.201333333333333 14.0637102127
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	-0.266666666666667 20.61195755
	-0.266666666666667 14.8508739471
	-0.266666666666667 20.5225162506
	-0.266666666666667 15.1181678772
	-0.266666666666667 14.7114458084
	-0.266666666666667 16.6446228027
	-0.266666666666667 14.7748384476
	-0.266666666666667 14.9318256378
	-0.266666666666667 15.5186052322
	-0.266666666666667 17.6099586487
	-0.266666666666667 14.7021951675
	-0.266666666666667 16.29920578
	-0.266666666666667 14.326543808
	-0.266666666666667 15.7266626358
	-0.266666666666667 14.2189273834
	-0.266666666666667 17.2269515991
	-0.266666666666667 20.7968788147
	-0.266666666666667 15.3051891327
	-0.266666666666667 16.2129192352
	-0.266666666666667 15.5302410126
	-0.266666666666667 16.1853122711
	-0.266666666666667 14.5782566071
	-0.266666666666667 16.2902050018
	-0.266666666666667 15.7914123535
	-0.266666666666667 15.958445549
	-0.266666666666667 21.872220993
	-0.266666666666667 15.5221643448
	-0.266666666666667 19.3513011932
	-0.266666666666667 16.701757431
	-0.266666666666667 16.7711143494
	-0.266666666666667 14.3328790665
	-0.266666666666667 16.5840702057
	-0.266666666666667 17.2925395966
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 5.193605303775
	0 2.9585285187
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 7.05822861195
	0 9.800444603
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 2.9585285187
	0.0653333333333333 2.9585285187
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 9.800444603
	0.0653333333333333 9.800444603
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0 10.0081291199
	0 10.0040979385
	0 10.2602300644
	0 10.0046749115
	0 10.7330131531
	0 9.9194421768
	0 10.1139755249
	0 11.2169361115
	0 10.6134805679
	0 10.2163248062
	0 9.9178256989
	0 11.3986301422
	0 10.0313863754
	0 10.0556669235
	0 10.2065410614
	0 12.8301057816
	0 10.6248865128
	0 9.9066476822
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 4.30584716795
	0.266666666666667 2.3035950661
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 5.9906259775
	0.266666666666667 8.4774827957
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 2.3035950661
	0.332 2.3035950661
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 8.4774827957
	0.332 8.4774827957
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.266666666666667 10.6739721298
	0.266666666666667 9.702454567
	0.266666666666667 9.46808815
	0.266666666666667 8.6210031509
	0.266666666666667 11.1631259918
	0.266666666666667 13.2476663589
	0.266666666666667 8.6360034943
	0.266666666666667 9.5023908615
	0.266666666666667 10.5094966888
	0.266666666666667 9.2797813416
	0.266666666666667 9.3319101334
	0.266666666666667 10.5794649124
	0.266666666666667 9.857093811
	0.266666666666667 10.0713090897
	0.266666666666667 9.6470336914
	0.266666666666667 8.7267475128
	0.266666666666667 10.053399086
	0.266666666666667 8.8696966171
	0.266666666666667 9.1880569458
	0.266666666666667 8.9624462128
	0.266666666666667 8.9041166306
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 20.344393253325
	0.733333333333333 11.9136781693
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 26.9056038857
	0.733333333333333 36.5115585327
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 11.9136781693
	0.798666666666667 11.9136781693
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 36.5115585327
	0.798666666666667 36.5115585327
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.733333333333333 37.0259933472
	0.733333333333333 42.2612037659
	0.733333333333333 36.9425582886
	0.733333333333333 38.5731124878
	0.733333333333333 37.8118591309
	0.733333333333333 37.58360672
	0.733333333333333 38.0936508179
	0.733333333333333 39.8117523193
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 14.15637755395
	1 8.2772922516
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 18.160303592675
	1 23.9094543457
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 8.2772922516
	1.06533333333333 8.2772922516
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 23.9094543457
	1.06533333333333 23.9094543457
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1 24.6214675903
	1 25.4454421997
	1 24.2202243805
	1 24.370759964
	1 24.1916732788
	1 24.8103141785
	1 24.9512901306
	1 24.3478069305
	1 24.6303348541
	1 25.9782142639
	1 27.9745388031
	1 29.1862735748
	1 24.3063621521
	1 25.790145874
	1 25.8295726776
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 12.997218608875
	1.26666666666667 8.4289474487
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 17.002088069925
	1.26666666666667 22.8191623688
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 8.4289474487
	1.332 8.4289474487
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 22.8191623688
	1.332 22.8191623688
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.26666666666667 25.0925254822
	1.26666666666667 27.1647529602
	1.26666666666667 24.2357559204
	1.26666666666667 23.249080658
	1.26666666666667 25.7805995941
	1.26666666666667 25.0180969238
	1.26666666666667 25.0920333862
	1.26666666666667 27.6648483276
	1.26666666666667 23.6174583435
	1.26666666666667 23.387468338
	1.26666666666667 24.6646518707
	1.26666666666667 23.346200943
	1.26666666666667 23.724199295
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 28.97626066205
	1.73333333333333 20.0908565521
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 35.728218078575
	1.73333333333333 45.568031311
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 20.0908565521
	1.79866666666667 20.0908565521
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 45.568031311
	1.79866666666667 45.568031311
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.73333333333333 48.418926239
	1.73333333333333 50.043296814
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 21.549932479875
	2 15.4259614944
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 25.858604907975
	2 32.1705970764
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 15.4259614944
	2.06533333333333 15.4259614944
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 32.1705970764
	2.06533333333333 32.1705970764
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2 14.5735034943
	2 32.3503684998
	2 32.3238945007
	2 34.7455444336
	2 33.1947441101
	2 34.0181007385
	2 33.036026001
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 19.592422485375
	2.26666666666667 13.2616510391
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 23.906860828375
	2.26666666666667 30.3084144592
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 13.2616510391
	2.332 13.2616510391
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 30.3084144592
	2.332 30.3084144592
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2.26666666666667 31.9706497192
	2.26666666666667 31.4240436554
	2.26666666666667 33.6553077698
	2.26666666666667 30.3785648346
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1 32.3370938901614
	1 33.3873673286152
	1.26666666666667 33.3873673286152
	1.26666666666667 32.3370938901614
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2 37.8963647489614
	2 38.9466381874152
	2.26666666666667 38.9466381874152
	2.26666666666667 37.8963647489614
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0 16.3984866742614
	0 17.4487601127152
	0.266666666666667 17.4487601127152
	0.266666666666667 16.3984866742614
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.73333333333333 53.1941171293614
	1.73333333333333 54.2443905678152
	2.26666666666667 54.2443905678152
	2.26666666666667 53.1941171293614
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.733333333333333 45.4120240812614
	0.733333333333333 46.4622975197152
	1.26666666666667 46.4622975197152
	1.26666666666667 45.4120240812614
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.266666666666667 25.0230413083614
	-0.266666666666667 26.0733147468152
	0.266666666666667 26.0733147468152
	0.266666666666667 25.0230413083614
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.397333333333333 8.7445912361
	-0.136 8.7445912361
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.130666666666667 6.09789562225
	0.130666666666667 6.09789562225
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.136 5.10348558425
	0.397333333333333 5.10348558425
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.602666666666667 23.43523597715
	0.864 23.43523597715
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.869333333333333 16.02698516845
	1.13066666666667 16.02698516845
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.136 14.91845178605
	1.39733333333333 14.91845178605
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.60266666666667 32.5276966095
	1.864 32.5276966095
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.86933333333333 23.7101545334
	2.13066666666667 23.7101545334
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.136 21.7800655365
	2.39733333333333 21.7800655365
};
\draw (axis cs:1.13333333333333,33.3873673286152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:2.13333333333333,38.9466381874152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0.133333333333333,17.4487601127152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:2,54.2443905678152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:1,46.4622975197152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0,26.0733147468152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\end{axis}

\end{tikzpicture}


==> figs/doa_error_resim.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={RESYN},
title style={at={(0.99,0.03)},anchor=east},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=-0.766666666666667, xmax=2.76666666666667,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,2,3},
y grid style={white!69.0196078431373!black},
ylabel={DoA error in [$^{\circ}$]},
ytick={0,10,20,30,40,50,60},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
height=4.7cm,
width=0.49\textwidth
]
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:-0.397333333333333,13.631241083175)
--(axis cs:-0.136,13.631241083175)
--(axis cs:-0.136,17.194108963025)
--(axis cs:-0.397333333333333,17.194108963025)
--(axis cs:-0.397333333333333,13.631241083175)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:-0.130666666666667,8.47881007195)
--(axis cs:0.130666666666667,8.47881007195)
--(axis cs:0.130666666666667,10.748399734475)
--(axis cs:-0.130666666666667,10.748399734475)
--(axis cs:-0.130666666666667,8.47881007195)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:0.136,7.690600991275)
--(axis cs:0.397333333333333,7.690600991275)
--(axis cs:0.397333333333333,10.453129053125)
--(axis cs:0.136,10.453129053125)
--(axis cs:0.136,7.690600991275)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:0.602666666666667,21.6482167244)
--(axis cs:0.864,21.6482167244)
--(axis cs:0.864,26.881479740125)
--(axis cs:0.602666666666667,26.881479740125)
--(axis cs:0.602666666666667,21.6482167244)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:0.869333333333333,17.51628875735)
--(axis cs:1.13066666666667,17.51628875735)
--(axis cs:1.13066666666667,20.7983965874)
--(axis cs:0.869333333333333,20.7983965874)
--(axis cs:0.869333333333333,17.51628875735)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:1.136,15.8139529228)
--(axis cs:1.39733333333333,15.8139529228)
--(axis cs:1.39733333333333,18.742319583925)
--(axis cs:1.136,18.742319583925)
--(axis cs:1.136,15.8139529228)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color0, semithick]
(axis cs:1.60266666666667,30.342283248925)
--(axis cs:1.864,30.342283248925)
--(axis cs:1.864,35.562278747575)
--(axis cs:1.60266666666667,35.562278747575)
--(axis cs:1.60266666666667,30.342283248925)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color1, semithick]
(axis cs:1.86933333333333,24.402000427275)
--(axis cs:2.13066666666667,24.402000427275)
--(axis cs:2.13066666666667,27.830100536375)
--(axis cs:1.86933333333333,27.830100536375)
--(axis cs:1.86933333333333,24.402000427275)
--cycle;
\path [draw=white!32.9411764705882!black, fill=color2, semithick]
(axis cs:2.136,21.635002136225)
--(axis cs:2.39733333333333,21.635002136225)
--(axis cs:2.39733333333333,25.23804044725)
--(axis cs:2.136,25.23804044725)
--(axis cs:2.136,21.635002136225)
--cycle;
\draw[draw=white!18.8235294117647!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color0, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny CNN}

\draw[draw=white!18.8235294117647!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color1, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny SELDNet(m)}

\draw[draw=white!18.8235294117647!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{color2, only marks, mark=square*, line width=0.5pt,yshift=0.03cm};
\addlegendentry{\tiny ADRENALINE}

\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 13.631241083175
	-0.266666666666667 9.7219247818
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.266666666666667 17.194108963025
	-0.266666666666667 22.424785614
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 9.7219247818
	-0.201333333333333 9.7219247818
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.332 22.424785614
	-0.201333333333333 22.424785614
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	-0.266666666666667 25.1861591339
	-0.266666666666667 23.3611946106
	-0.266666666666667 29.0067119598
	-0.266666666666667 23.4344673157
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 8.47881007195
	0 5.5069904327
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0 10.748399734475
	0 14.1296110153
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 5.5069904327
	0.0653333333333333 5.5069904327
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.0653333333333333 14.1296110153
	0.0653333333333333 14.1296110153
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0 5.057908535
	0 14.444685936
	0 14.4104766846
	0 14.5837278366
	0 15.790225029
	0 15.9557886124
	0 16.4912052155
	0 17.4838066101
	0 14.6016712189
	0 16.4236316681
	0 14.1914367676
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 7.690600991275
	0.266666666666667 4.5186767578
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.266666666666667 10.453129053125
	0.266666666666667 14.5584220886
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 4.5186767578
	0.332 4.5186767578
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.201333333333333 14.5584220886
	0.332 14.5584220886
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.266666666666667 14.6719436646
	0.266666666666667 16.0635299683
	0.266666666666667 15.6113700867
	0.266666666666667 18.6993026733
	0.266666666666667 16.7126083374
	0.266666666666667 14.8549518585
	0.266666666666667 14.9105300903
	0.266666666666667 16.3026123047
	0.266666666666667 17.0916290283
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 21.6482167244
	0.733333333333333 14.9065113068
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.733333333333333 26.881479740125
	0.733333333333333 34.5750999451
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 14.9065113068
	0.798666666666667 14.9065113068
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.668 34.5750999451
	0.798666666666667 34.5750999451
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	0.733333333333333 35.4574012756
	0.733333333333333 35.2122116089
	0.733333333333333 36.1063461304
	0.733333333333333 35.1940803528
	0.733333333333333 37.4366912842
	0.733333333333333 37.0550384521
	0.733333333333333 36.8911247253
	0.733333333333333 36.0092964172
	0.733333333333333 34.9852333069
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 17.51628875735
	1 12.7968969345
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1 20.7983965874
	1 25.5499897003
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 12.7968969345
	1.06533333333333 12.7968969345
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.934666666666667 25.5499897003
	1.06533333333333 25.5499897003
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1 11.9443511963
	1 26.2628517151
	1 27.739364624
	1 26.1416454315
	1 26.5760288239
	1 26.2660751343
	1 26.1461620331
	1 25.8210792542
	1 26.1677188873
	1 26.6174297333
	1 25.740694046
	1 28.8287220001
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 15.8139529228
	1.26666666666667 11.7421779633
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.26666666666667 18.742319583925
	1.26666666666667 23.1176357269
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 11.7421779633
	1.332 11.7421779633
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.20133333333333 23.1176357269
	1.332 23.1176357269
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.26666666666667 11.3518209457
	1.26666666666667 10.3263406754
	1.26666666666667 23.4828796387
	1.26666666666667 24.8734607697
	1.26666666666667 23.5640239716
	1.26666666666667 23.277387619
	1.26666666666667 24.8728122711
	1.26666666666667 23.8006744385
	1.26666666666667 23.2337036133
	1.26666666666667 23.5542049408
	1.26666666666667 23.3919429779
	1.26666666666667 23.4456596375
	1.26666666666667 23.2894172668
	1.26666666666667 26.1905822754
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 30.342283248925
	1.73333333333333 22.5291442871
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.73333333333333 35.562278747575
	1.73333333333333 42.8195343018
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 22.5291442871
	1.79866666666667 22.5291442871
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.668 42.8195343018
	1.79866666666667 42.8195343018
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	1.73333333333333 21.4159049988
	1.73333333333333 21.7969779968
	1.73333333333333 43.4330558777
	1.73333333333333 45.3675880432
	1.73333333333333 43.5145492554
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 24.402000427275
	2 19.4834308624
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2 27.830100536375
	2 32.6588783264
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 19.4834308624
	2.06533333333333 19.4834308624
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.93466666666667 32.6588783264
	2.06533333333333 32.6588783264
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2 18.8800067902
	2 17.8114814758
	2 32.9833831787
	2 34.1539535522
	2 33.7238426208
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 21.635002136225
	2.26666666666667 16.3223171234
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.26666666666667 25.23804044725
	2.26666666666667 30.0081195831
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 16.3223171234
	2.332 16.3223171234
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.20133333333333 30.0081195831
	2.332 30.0081195831
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!32.9411764705882!black}, only marks, forget plot]
table {%
	2.26666666666667 16.2066497803
	2.26666666666667 16.0263595581
	2.26666666666667 31.0040454865
	2.26666666666667 30.7846240997
	2.26666666666667 31.2015762329
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1 31.5247501449364
	1 32.4234261932152
	1.26666666666667 32.4234261932152
	1.26666666666667 31.5247501449364
};
\addplot [semithick, white!20!black, forget plot]
table {%
	2 36.8499816970364
	2 37.7486577453152
	2.26666666666667 37.7486577453152
	2.26666666666667 36.8499816970364
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0 21.3953308181364
	0 22.2940068664152
	0.266666666666667 22.2940068664152
	0.266666666666667 21.3953308181364
};
\addplot [semithick, white!20!black, forget plot]
table {%
	1.73333333333333 48.0636161880364
	1.73333333333333 48.9622922363152
	2.26666666666667 48.9622922363152
	2.26666666666667 48.0636161880364
};
\addplot [semithick, white!20!black, forget plot]
table {%
	0.733333333333333 40.1327194290364
	0.733333333333333 41.0313954773152
	1.26666666666667 41.0313954773152
	1.26666666666667 40.1327194290364
};
\addplot [semithick, white!20!black, forget plot]
table {%
	-0.266666666666667 31.7027401046364
	-0.266666666666667 32.6014161529152
	0.266666666666667 32.6014161529152
	0.266666666666667 31.7027401046364
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.397333333333333 15.1310372353
	-0.136 15.1310372353
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	-0.130666666666667 9.5938358307
	0.130666666666667 9.5938358307
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.136 8.81810855865
	0.397333333333333 8.81810855865
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.602666666666667 24.04523849485
	0.864 24.04523849485
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	0.869333333333333 19.10675525665
	1.13066666666667 19.10675525665
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.136 17.3090391159
	1.39733333333333 17.3090391159
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.60266666666667 33.0973739624
	1.864 33.0973739624
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	1.86933333333333 25.9443025589
	2.13066666666667 25.9443025589
};
\addplot [semithick, white!32.9411764705882!black, forget plot]
table {%
	2.136 23.4326868057
	2.39733333333333 23.4326868057
};
\draw (axis cs:1.13333333333333,32.4234261932152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:2.13333333333333,37.7486577453152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0.133333333333333,22.2940068664152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:2,48.9622922363152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:1,41.0313954773152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\draw (axis cs:0,32.6014161529152) ++(0pt,1pt) node[
scale=0.6,
anchor=south,
text=white!15!black,
rotate=0.0
]{***};
\end{axis}

\end{tikzpicture}

==> figs/model_architecture.tex <==
\definecolor{cf7f6f5}{RGB}{247,246,245}
\definecolor{cf1e9f1}{RGB}{241,233,241}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cadadad}{RGB}{173,173,173}
\definecolor{cfcede8}{RGB}{252,237,232}
\definecolor{cb3b3b3}{RGB}{179,179,179}
\definecolor{ce6e6e6}{RGB}{230,230,230}
\definecolor{c77216f}{RGB}{119,33,111}
\definecolor{c474747}{RGB}{71,71,71}


\def \globalscale {4.500000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,0)}]
  \path[fill=cf7f6f5,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (97.5210,25.0000) rectangle (181.0410,100.0000);

  \path[fill=cf1e9f1,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (0.0000,25.0000) rectangle (94.5012,100.0000);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (16.5342,73.9296) rectangle (31.2842,81.1795);



  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (22.5342,88.4431) rectangle (25.2842,98.1931);


  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (22.5342,58.8837) rectangle (25.2842,68.6337);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (21.8717,48.3258) rectangle (29.1217,53.7008);


  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (41.5342,73.9296) rectangle (56.2842,81.1795);


  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (47.5342,88.4431) rectangle (50.2842,98.1931);


  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (47.5342,58.8837) rectangle (50.2842,68.6337);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (46.8717,48.3258) rectangle (54.1217,53.7008);


  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (66.5342,73.9296) rectangle (81.2842,81.1795);


  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (72.5342,88.4431) rectangle (75.2842,98.1931);


  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (72.5342,58.8837) rectangle (75.2842,68.6337);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (71.8717,48.3258) rectangle (79.1217,53.7008);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (21.8456,37.5758) rectangle (79.1479,42.9508);

  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1397cm] (83.9140,62.3837) rectangle (86.6640,65.1337);


  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (84.7844,63.2646) -- (85.7727,64.2529);

  \path[draw=black,line cap=butt,line join=miter,line width=0.953pt] (85.7750,63.2623) -- (84.7821,64.2552);


  \path[draw=cb3b3b3,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (109.6939,73.9296) rectangle (124.4439,81.1795);

  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (151.2519,58.8837) rectangle (154.0019,68.6337);

  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (151.2519,88.4431) rectangle (154.0019,98.1931);

  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (145.2519,73.9296) rectangle (160.0019,81.1795);

  \path[draw=black,fill=cadadad,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (115.6939,58.8837) rectangle (118.4439,68.6337);

  \path[fill=black,line width=0.952pt] (20.8445,78.5819) node[above right] (text18840) {GRU};



  \path[fill=black,line width=0.952pt] (45.8445,78.5819) node[above right] (text18846) {GRU};



  \path[fill=black,line width=0.952pt] (70.8445,78.5819) node[above right] (text18850) {GRU};



  \path[fill=cb3b3b3,line width=0.952pt] (114.0041,78.5819) node[above right] (text18854) {\color{cb3b3b3}GRU};



  \path[fill=black,line width=0.952pt] (149.5621,78.5819) node[above right] (text18858) {GRU};



  \path[fill=black,line width=0.952pt] (16.9742,94.3468) node[above right] (text18862) {$\boldsymbol{y}_{1}$};



  \path[fill=black,line width=0.952pt] (41.9742,94.3654) node[above right] (text18870) {$\boldsymbol{y}_{2}$};



  \path[fill=black,line width=0.952pt] (66.9570,94.3454) node[above right] (text18876) {$\boldsymbol{y}_{3}$};



  \path[fill=black,line width=0.952pt] (16.9742,64.7874) node[above right] (text18882) {$\boldsymbol{h}_{\text{E}, 1}$};



  \path[fill=black,line width=0.952pt] (41.9742,64.8060) node[above right] (text18886) {$\boldsymbol{h}_{\text{E}, 2}$};



  \path[fill=black,line width=0.952pt] (66.9570,64.7860) node[above right] (text18890) {$\boldsymbol{h}_{\text{E}, 3}$};



  \path[fill=black,line width=0.952pt] (1.1747,78.6267) node[above right] (text18900) {$\boldsymbol{h}_{\text{E}, 0}$};



  \path[fill=black,line width=0.952pt] (24.1410,52.4654) node[above right] (text18966) {$\langle \cdot \rangle$};



  \path[fill=black,line width=0.952pt] (49.1410,52.4654) node[above right] (text18978) {$\langle \cdot \rangle$};



  \path[fill=black,line width=0.952pt] (74.1410,52.4654) node[above right] (text18982) {$\langle \cdot \rangle$};



  \path[fill=black,line width=0.952pt] (43.5904,41.8154) node[above right] (text18986) {$\textsc{Softmax}(\cdot)$};



  \path[fill=black,line width=0.952pt] (36.8718,52.0220) node[above right] (text18992) {$\alpha_{1}$};



  \path[fill=black,line width=0.952pt] (61.5253,52.0220) node[above right] (text18998) {$\alpha_{2}$};



  \path[fill=black,line width=0.952pt] (86.7613,52.0220) node[above right] (text19004) {$\alpha_{3}$};



  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1397cm] (58.9394,62.3837) rectangle (61.6894,65.1337);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (59.8203,63.2646) -- (60.8086,64.2529);



  \path[draw=black,line cap=butt,line join=miter,line width=0.953pt] (60.8109,63.2623) -- (59.8179,64.2552);



  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1397cm] (33.8976,62.3837) rectangle (36.6476,65.1337);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (34.7785,63.2646) -- (35.7668,64.2529);



  \path[draw=black,line cap=butt,line join=miter,line width=0.953pt] (35.7691,63.2623) -- (34.7761,64.2552);



  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1397cm] (58.9394,84.0490) rectangle (61.6894,86.7990);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (59.6156,85.4240) -- (61.0132,85.4240);



  \path[draw=black,line cap=butt,line join=miter,line width=0.953pt] (60.3144,86.1261) -- (60.3144,84.7219);



  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1397cm] (83.9140,84.0490) rectangle (86.6640,86.7990);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (84.5902,85.4240) -- (85.9879,85.4240);



  \path[draw=black,line cap=butt,line join=miter,line width=0.953pt] (85.2890,86.1261) -- (85.2890,84.7219);

  \path[fill=black,line width=0.952pt] (89.2504,84.3454) node[above right] (text19145) {$\boldsymbol{c}_{k}$};

  \path[fill=black,line width=0.952pt] (156.2504,94.3454) node[above right] (text19145) {$\boldsymbol{z}_{k}$};
  
  \path[fill=black,line width=0.952pt] (120.7504,94.3454) node[above right] (text19145) {\color{cb3b3b3}$\boldsymbol{z}_{k-1}$};



  \path[fill=black,line width=0.952pt] (120.7504,64.7860) node[above right] (text19151) {$\boldsymbol{h}_{\text{D}, k-1}$};



  \path[fill=black,line width=0.952pt] (156.2504,64.7860) node[above right] (text19217) {$\boldsymbol{h}_{\text{D}, k}$};



  \path[draw=cb3b3b3,fill=ce6e6e6,line width=0.900pt,miter limit=4.00,rounded corners=0.0726cm] (115.6939,88.4431) rectangle (118.4439,98.1931);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (147.6538,48.3258) rectangle (157.6215,53.7008);



  \path[fill=black,line width=0.952pt] (150.6071,52.2919) node[above right] (text9754) {$\sigma(\cdot)$};



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (148.4854,30.1213) rectangle (156.7899,44.8184);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (157.7907,30.1213) rectangle (170.7841,44.8184);

  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (151.2926,33.2890) node[above right] (text9764) {\small$\boldsymbol{\gamma}_{k}$};



  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (159.5749,33.2890) node[above right] (text9768) {\small$\boldsymbol{\phi}_{k}$};
  
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (158.6190,36.4890) node[above right] (text12092) {\footnotesize$98.9^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (158.6190,40.0890) node[above right] (text12092) {\footnotesize$24.8^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (158.6190,43.8890) node[above right] (text12092) {\footnotesize$16.4^{\circ}$};



  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (165.8676,33.2890) node[above right] (text9772) {\small$\boldsymbol{\vartheta}_{k}$};
  
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (165.0190,36.4890) node[above right] (text12092) {\footnotesize$12.2^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (165.0190,40.0890) node[above right] (text12092) {\footnotesize$13.6^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (164.4190,44.0890) node[above right] (text12092) {\footnotesize$-9.1^{\circ}$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (164.2874,30.1680) -- (164.2874,44.7761);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (170.7435,37.4721) -- (157.8313,37.4721);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (170.7435,33.9476) -- (157.8313,33.9476);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (170.7435,40.9965) -- (157.8313,40.9965);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (156.7307,33.9476) -- (148.4215,33.9476);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (156.7593,37.4721) -- (148.4501,37.4721);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (156.7593,40.9965) -- (148.4501,40.9965);



  \path[draw=black,fill=black,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (151.9087,34.9791) rectangle (153.3667,36.4360);



  \path[draw=black,fill=black,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (151.9087,38.5035) rectangle (153.3667,39.9605);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (151.9087,42.0280) rectangle (153.3667,43.4849);


  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (112.0851,48.3258) rectangle (122.0528,53.7008);



  \path[fill=black,line width=0.952pt] (115.0384,52.2919) node[above right] (text12078) {$\sigma(\cdot)$};



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (112.9166,30.1213) rectangle (121.2212,44.8184);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (122.2220,30.1213) rectangle (135.2154,44.8184);


  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (114.5367,33.2890) node[above right] (text12088) {\small$\boldsymbol{\gamma}_{k-1}$};


  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (122.6190,33.2890) node[above right] (text12092) {\small$\boldsymbol{\phi}_{k-1}$};
  
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (123.1190,36.4890) node[above right] (text12092) {\footnotesize$99.2^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (123.1190,40.0890) node[above right] (text12092) {\footnotesize$13.7^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (122.5190,43.8890) node[above right] (text12092) {\footnotesize$-1.1^{\circ}$};


  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (129.2116,33.2890) node[above right] (text12096) {$\small\boldsymbol{\vartheta}_{k-1}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (129.4190,36.4890) node[above right] (text12092) {\footnotesize$10.5^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (129.4190,40.0890) node[above right] (text12092) {\footnotesize$22.0^{\circ}$};
  \path[xscale=1.000,yscale=1.000,fill=black,line width=0.952pt] (129.4190,43.6890) node[above right] (text12092) {\footnotesize$47.7^{\circ}$};

  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (128.7187,30.1680) -- (128.7187,44.7761);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (135.1748,37.4721) -- (122.2626,37.4721);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (135.1748,33.9476) -- (122.2626,33.9476);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (135.1748,40.9965) -- (122.2626,40.9965);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (121.1619,33.9476) -- (112.8527,33.9476);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (121.1905,37.4721) -- (112.8813,37.4721);



  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (121.1905,40.9965) -- (112.8813,40.9965);



  \path[draw=black,fill=black,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (116.3399,34.9791) rectangle (117.7979,36.4360);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (116.3399,38.5035) rectangle (117.7979,39.9605);



  \path[draw=black,fill=cffffff,line width=0.900pt,miter limit=4.00,rounded corners=0.1cm] (116.3399,42.0280) rectangle (117.7979,43.4849);

  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (136.1856,30.1444) -- (137.3417,30.1444) -- (137.3417,44.7953) -- (136.1856,44.7953);

  \path[draw=black,fill=cfcede8,line width=0.900pt,miter limit=4.00,rounded corners=0.1674cm] (130.4149,82.6605) rectangle (147.9057,88.0355);



  \path[fill=black,line width=0.952pt] (132.8739,86.8266) node[above right] (text19774) {$\textsc{Concat}(\cdot)$};

  \path[fill=black,line width=0.952pt] (140.4781,38.4985) node[above right] (text22966) {$\boldsymbol{x}_{k-1}$};

  \path[draw=black,line cap=butt,line join=miter,line width=0.952pt] (171.6129,30.1444) -- (172.7690,30.1444) -- (172.7690,44.7953) -- (171.6129,44.7953);

  \path[fill=black,line width=0.952pt] (175.9165,38.5171) node[above right] (text22972) {$\boldsymbol{x}_{k}$};

  \path[fill=c77216f,line width=0.952pt] (1.8331,28.3725) node[above right] (text23024) {\color{c77216f} \textbf{Encoder and attention mechanism}};

  \path[fill=c474747,line width=0.952pt] (99.2046,28.3725) node[above right] (text23030) {\color{c474747}\textbf{Decoder}};
  
  %%% ARROWS
  
  \path[arrows={Latex}-,draw=cb3b3b3,fill=cb3b3b3,line cap=butt,line join=miter,line width=0.952pt] (117.0689,81.3078) -- (117.0689,88.3520);
  
  \path[arrows={Latex}-,draw=cb3b3b3,line cap=butt,line join=miter,line width=0.952pt] (117.0689,68.7356) -- (117.0689,73.8633);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (23.9092,81.3078) -- (23.9092,88.3520);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (23.9092,68.7356) -- (23.9092,73.8633); 
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (23.9092,53.8171) -- (23.9092,58.9449);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (25.4967,43.1495) -- (25.4967,48.2772);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (48.9092,81.3078) -- (48.9092,88.3520);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (48.9092,68.7356) -- (48.9092,73.8633);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (48.9092,53.8171) -- (48.9092,58.9449);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (50.4967,43.1495) -- (50.4967,48.2772);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (73.9092,81.3078) -- (73.9092,88.3520);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (73.9092,68.7356) -- (73.9092,73.8633);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (73.9092,53.8171) -- (73.9092,58.9449);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (75.4967,43.1495) -- (75.4967,48.2772);



  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (41.4190,79.5545) -- (31.2411,79.5545);
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (31.2411,75.5545) -- (41.4190,75.5545);  

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (66.4385,79.5545) -- (56.2606,79.5545);  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (56.2606,75.5545) -- (66.4385,75.5545);
  
  
  

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (58.7971,63.7587) -- (50.2703,63.7587);

  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (35.2714,62.3060) -- (35.2713,37.5187) .. controls (35.2713,34.9714) and (32.9612,32.6605) .. (30.3992,32.6260) .. controls (27.8372,32.5915) and (25.3853,34.9714) .. (25.3853,37.5187);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (33.7519,63.7587) -- (25.2251,63.7587);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (83.7717,63.7587) -- (75.2449,63.7587);
  
  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (58.8710,85.4398) -- (46.8111,85.4398) -- (35.2511,85.4398) -- (35.2511,77.7308) -- (35.2511,64.9983);

  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (60.3144,84.0996) -- (60.3144,65.0144);

  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (83.8456,85.4240) -- (61.6471,85.4240);
  
  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (85.2890,84.0996) -- (85.2890,65.0144);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (152.6269,68.7356) -- (152.6269,73.8633);

  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (60.2534,62.3060) -- (60.2534,37.5187) .. controls (60.2534,34.9714) and (57.8902,32.6605) .. (55.3282,32.6260) .. controls (52.7662,32.5915) and (50.3674,34.9714) .. (50.3674,37.5187);

  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (85.2355,62.3060) -- (85.2354,37.5187) .. controls (85.2354,34.9714) and (82.8902,32.6605) .. (80.3282,32.6260) .. controls (77.7662,32.5915) and (75.3494,34.9714) .. (75.3494,37.5187);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (152.6269,81.3078) -- (152.6269,88.3520);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (145.1561,77.5545) -- (124.3949,77.5545);
  
  \path[arrows={Latex}-,draw=black,dash pattern=on 1.91pt off 0.95pt,line cap=butt,line join=miter,line width=0.954pt,miter limit=4.00] (130.2473,85.3480) -- (86.6226,85.3480);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (77.1034,53.7347) -- (77.1034,57.1831) -- (117.0689,57.1831) -- (117.0689,58.9899);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (52.1796,53.7347) -- (52.1796,57.1831) -- (77.1034,57.1831);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (27.2557,53.7347) -- (27.2557,57.1831) -- (52.1796,57.1831);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (152.6376,44.8530) -- (152.6376,48.3932);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (164.2874,44.8530) -- (164.2874,57.1860) -- (152.6400,57.1860);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (152.6377,53.8080) -- (152.6376,58.7641);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (117.0689,44.8530) -- (117.0689,48.3932);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (128.7187,44.8530) -- (128.7187,57.1860) -- (117.0713,57.1860);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (117.0689,53.8080) -- (117.0689,57.0826);

  \path[arrows={Latex}-,draw=cb3b3b3,line cap=butt,line join=miter,line width=0.952pt] (109.5483,77.5545) -- (99.3704,77.5545);

  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (16.3333,77.5545) -- (6.1554,77.5545);
  
  \path[arrows={Latex}-,draw=black,dash pattern=on 1.90pt off 0.95pt,line cap=butt,line join=miter,line width=0.952pt,miter limit=4.00] (139.2514,82.5182) -- (139.0573,37.4721) -- (137.3102,37.4721);
  
  \path[arrows={Latex}-,draw=black,line cap=butt,line join=miter,line width=0.952pt] (151.1988,93.2970) -- (139.2055,93.2970) -- (139.2055,88.0557);


\end{scope}

\end{tikzpicture}

